Interstellar H I and H_2 in the Magellanic Clouds: An Expanded Sample Based on UV Absorption-Line Data

We have determined column densities of H I and/or H_2 for sight lines in the Magellanic Clouds from archival HST and FUSE spectra of H I Lyman-alpha and H_2 Lyman-band absorption. Together with some similar data from the literature, we now have absorption-based N(H I) and/or N(H_2) for 285 LMC and SMC sight lines (114 with a detection or limit for both species) -- enabling more extensive, direct, and accurate determinations of molecular fractions, gas-to-dust ratios, and elemental depletions in these two nearby, low-metallicity galaxies. For sight lines where the N(H I) estimated from 21 cm emission is significantly higher than the value derived from Lyman-alpha absorption (presumably due to emission from gas beyond the target stars), integration of the 21 cm profile only over the velocity range seen in Na I or H_2 absorption generally yields much better agreement. Conversely, N(21 cm) can be lower than N(Ly-alpha) by factors of 2--3 in some LMC sight lines -- suggestive of small-scale structure within the 21 cm beam(s) and/or some saturation in the emission. The mean gas-to-dust ratios obtained from N(H_tot)/E(B-V) are larger than in our Galaxy, by factors of 2.8--2.9 in the LMC and 4.1--5.2 in the SMC -- i.e., factors similar to the differences in metallicity. The N(H_2)/E(B-V) ratios are more similar in the three galaxies, but with considerable scatter within each galaxy. These data may be used to test models of the atomic-to-molecular transition at low metallicities and predictions of N(H_2) based on comparisons of 21 cm emission and the IR emission from dust.

==> (inline-0) <==
\begin{deluxetable}{lrcllrrclcrcrrcrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{17} 
\tablecaption{SMC Sight lines \label{tab:smclos}}
\tablewidth{0pt} 
 
\tablehead{
\multicolumn{1}{l}{Star}&
\multicolumn{1}{l}{AzV}&
\multicolumn{1}{c}{Reg}&
\multicolumn{2}{c}{RA (J2000) DEC}&
\multicolumn{1}{c}{$V$\tablenotemark{a}}&
\multicolumn{1}{c}{$(B-V)$\tablenotemark{a}}&
\multicolumn{1}{c}{$E(B-V)$\tablenotemark{b}}&
\multicolumn{1}{l}{Type}&
\multicolumn{1}{c}{Ref\tablenotemark{c}}&
\multicolumn{1}{c}{$N$(H I)}&
\multicolumn{1}{c}{Ref\tablenotemark{d}}&
\multicolumn{1}{c}{$N$(H$_2$)}&
\multicolumn{1}{c}{$T_{01}$}&
\multicolumn{1}{c}{Ref\tablenotemark{e}}&
\multicolumn{1}{c}{$N$(21~cm)\tablenotemark{f}}&
\multicolumn{1}{c}{$T_{\rm pk}$\tablenotemark{f}}\\
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{($^{h~m~s}$)}& 
\multicolumn{1}{c}{(\arcdeg~'~") }& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{tot/SMC}& 
\multicolumn{1}{c}{ }& 
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(K)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(K)}} 
\startdata
%%% Sk   AV        RA          DEC       V      B-V          E(B-V)     Type                 N(H I)  N(H_2) T01      21cm   Tpk     
Sk  5&  4   & &00 45 03.3&$-$72 41 58& 13.83&   0.10 &      0.26/0.22 &B2 Ib        & 1 &   20.90&1&\nodata&   &   & 21.43&  47\\
     &  6   & &00 45 18.2&$-$73 15 24& 13.31&   0.05 &      0.36/0.32 &O9 III       & 2 &   21.54&1& 19.11 & 77& 1 & 22.00& 134\\
Sk  7& 10   & &00 45 47.0&$-$73 39 55& 12.58&$-$0.02 &      0.13/0.09 &B2.5 Ia      & 2 &   21.54&2&\nodata&   &   & 21.69&  51\\
Sk  9& 14   & &00 46 32.6&$-$73 06 06& 13.55&$-$0.17 &      0.15/0.11 &O5 V         & 3 &   21.76&1& 17.03 & 53& 2 & 22.03& 126\\ %% 2 comp?
Sk 10& 15   & &00 46 42.2&$-$73 24 56& 13.12&$-$0.19 &      0.13 0.09 &O6.5 II(f)   & 4 &   21.58&1& 18.32 & 81& 1 & 21.89&  95\\ %% check H2 in cda
Sk 11& 16   & &00 46 55.0&$-$73 08 34& 13.15&   0.10 &      0.41/0.37 &O9 II        & 1 & \nodata& & 20.22 & 53& 1 & 22.07& 125\\
Sk 13& 18   & &00 47 12.2&$-$73 06 33& 12.44&   0.03 &      0.20/0.16 &B2 Ia        & 2 &   22.04&1& 20.36 & 66& 3 & 22.12& 142\\
Sk 15& 22   & &00 47 38.7&$-$73 07 49& 12.20&$-$0.01 &      0.08/0.04 &B5 Ia        & 2 &$<$21.80&1& 18.9: &   & 1 & 22.08& 136\\
Sk 16& 24   & &00 47 41.9&$-$73 02 37& 13.70&$-$0.12 &      0.13/0.09 &B1.5 V       & 5 &   21.52&2&\nodata&   &   & 22.06& 158\\
Sk 17& 23   & &00 47 38.9&$-$73 22 54& 12.18&   0.09 &      0.22/0.18 &B3 Ia        & 2 &   21.94&1&\nodata&   &   & 21.93& 113\\
Sk 18& 26   & &00 47 50.0&$-$73 08 21& 12.46&$-$0.17 &      0.15/0.11 &O7 III       & 6 &   21.70&1& 20.63 & 53& 2 & 22.06& 138\\
     & 39a  & &00 48 30.9&$-$73 15 46& 14.26&$-$0.18 &      0.12/0.08 &WN5ha        & 7 &   21.74&1& 18.70 &100& 1 & 21.98& 106\\
     & 43   & &00 48 47.9&$-$72 46 25& 13.88&$-$0.12 &      0.19/0.15 &O9 II        & 6 &   20.91&1&\nodata&   &   & 21.75&  89\\
     & 47   & &00 48 51.5&$-$73 25 59& 13.44&$-$0.18 &      0.13/0.09 &O8 III       & 4 &   21.32&1& 18.54 &102& 1 & 21.81&  87\\
Sk 27& 48   & &00 49 03.0&$-$73 21 41& 11.03&$-$0.04 &      0.05/0.01 &B5 Ia        & 2 &$<$21.00&2&\nodata&   &   & 21.91& 100\\
     & 60a  & &00 49 59.4&$-$73 22 14& 14.48&$-$0.12 &        \nodata &WN3h+O9:     & 7 &   21.81&1& 19.57 & 55& 1 & 21.88& 102\\
Sk 32& 61   & &00 50 01.9&$-$72 11 27& 13.54&$-$0.18 &      0.14/0.10 &O5.5 III((f))& 3 &$<$20.85&1&   ul  &   &   & 21.38&  54\\
Sk 34& 69   & &00 50 17.2&$-$72 53 30& 13.27&$-$0.18 &      0.13/0.09 &OC7.5 III(f) & 4 &   21.59&1& 18.73 & 90& 2 & 22.03& 133\\
Sk 35& 70   & &00 50 18.1&$-$72 38 10& 12.39&$-$0.16 &      0.11/0.07 &O9.5 Ibw     & 8 &   21.00&2&   ul  &   &   & 21.56&  49\\
Sk 36& 71   & &00 50 26.1&$-$72 12 10& 13.58&   0.01 &      0.30/0.26 &B0 II        & 1 &   21.00&2&\nodata&   &   & 21.40&  53\\
Sk 38& 75   & &00 50 32.4&$-$72 52 36& 12.70&$-$0.15 &      0.17/0.13 &O5 III(f+)   & 4 &   21.79&1& 18.51 & 47& 2 & 22.03& 145\\
     & 77   & &00 50 33.5&$-$72 47 45& 13.92&$-$0.19 &      0.13/0.09 &O7 III       & 6 &   21.85&1&\nodata&   &   & 21.90& 104\\
Sk 40& 78   & &00 50 38.4&$-$73 28 18& 11.05&$-$0.05 &      0.14/0.10 &B1 Ia+       & 8 &   21.54&2&\nodata&   &   & 21.84&  77\\
     & 80   & &00 50 43.8&$-$72 47 42& 13.32&$-$0.13 &      0.19/0.15 &O4-6n(f)p    & 4 &   21.81&1& 20.08 & 84& 1 & 21.89& 110\\
Sk 41& 81   & &00 50 43.4&$-$73 27 06& 13.37&$-$0.12 &      0.18/0.14 &WN6h         & 7 & \nodata& & 18.64 &115& 1 & 21.86&  87\\ %% 2 comp
     & 83   & &00 50 52.0&$-$72 42 15& 13.31&$-$0.12 &      0.18/0.14 &O7 Iaf+      & 4 &   21.04&1& 15.16 &125& 2 & 21.57&  49\\
Sk 42& 86   & &00 51 05.8&$-$72 00 31& 12.80&$-$0.15 &      0.04/0.00 &B1 Ia        & 2 &$<$20.76&1&\nodata&   &   & 21.42&  62\\
     & 95   & &00 51 21.6&$-$72 44 15& 13.78&$-$0.18 &      0.14/0.10 &O7 III       & 4 &   21.49&1& 19.40 & 78& 2 & 21.77&  88\\
     &104   & &00 51 38.4&$-$72 48 06& 13.17&$-$0.16 &      0.06/0.02 &B0.5 Ia      & 2 &   21.45&1& 19.23 & 73& 1 & 21.85&  79\\
     &126   & &00 52 30.7&$-$72 39 31& 13.40&$-$0.01 &      0.23/0.19 &B0 Ia        & 9 &   21.70&2&\nodata&   &   & 21.86&  88\\ %% dec was way off
     &132   & &00 52 41.4&$-$73 12 07& 13.75&$-$0.07 &        \nodata &B2           & 9 &   21.77&1&\nodata&   &   & 21.94& 109\\
     &148   & &00 53 42.2&$-$72 42 35& 14.12&$-$0.20 &      0.11/0.07 &O8.5 V       & 5 &   21.38&1&\nodata&   &   & 21.80&  65\\
SMC WR9 &   & &00 54 29.3&$-$72 44 34& 15.24&$-$0.12 &        \nodata &WN3ha        & 7 &   21.48&1& 19.41 &123& 1 & 21.83&  66\\ %% 2 comp
     &170   & &00 55 42.4&$-$73 17 31& 13.93&$-$0.19 &      0.11/0.08 &O9.7 III     & 4 &   21.14&1& 19.67 & 53& 1 & 21.70&  44\\
NGC330-B22& & &00 56 10.1&$-$72 27 32& 14.29&$-$0.13 &      0.08/0.04 &B2 II        &10 &   21.59&1&\nodata&   &   & 21.75&  82\\
NGC330-B37& & &00 56 20.8&$-$72 28 34& 13.19&$-$0.07 &      0.06/0.02 &B3 Ib        &10 &   21.59&1&   ul  &   &   & 21.80&  88\\
NGC330-A02& & &00 56 24.9&$-$72 27 42& 12.90&$-$0.05 &      0.06/0.02 &B4 Ib        &10 &$<$21.60&1&\nodata&   &   & 21.79&  96\\
NGC330-A01& & &00 56 25.8&$-$72 27 53& 14.70&$-$0.18 &      0.10/0.06 &B0.5 III/V   &11 &   21.51&1&\nodata&   &   & 21.79&  96\\
Sk 64&175   & &00 56 38.1&$-$72 36 35& 13.53&$-$0.08 &      0.16/0.12 &B1 II        & 6 & \nodata& & 19.80 &121& 1 & 21.88& 122\\
     &177   & &00 56 44.1&$-$72 03 32& 14.53&$-$0.21 &      0.11/0.07 &O4-5 V       & 8 &   21.13&1&   wk  &   &   & 21.55&  74\\
Sk 65&180   & &00 56 55.3&$-$72 24 21& 13.03&   0.02 &      0.18/0.14 &B2 Ib        &11 &   21.95&2&\nodata&   &   & 21.90& 114\\
     &189   & &00 57 32.5&$-$72 28 51& 14.37&$-$0.11 &      0.20/0.16 &O9 V         & 5 &   21.87&1&\nodata&   &   & 21.88& 122\\
NGC346- 12& & &00 58 14.2&$-$72 10 46& 14.87&$-$0.15 &      0.15/0.11 &O9.5-B0 V    & 4 &   21.81&1& 20.42 & 38& 1 & 21.72&  89\\
NGC346-113& & &00 58 31.8&$-$72 11 00& 14.93&$-$0.22 &      0.10/0.06 &OC6 Vz       & 4 &   21.28&1&  mod  &   &   & 21.72& 100\\
     &207   & &00 58 33.2&$-$71 55 47& 14.25&$-$0.20 &      0.12/0.09 &O7.5 V((f))  & 3 &   21.43&1& 19.40 & 78& 2 & 21.60&  93\\
     &208   & &00 58 33.3&$-$72 39 32& 14.07&   0.00 &      0.31/0.27 &O8 V         & 5 &   21.85&1& 20.00 & 62& 1 & 21.89& 113\\
Sk 73&210   & &00 58 35.8&$-$72 16 25& 12.60&$-$0.02 &      0.16/0.12 &B1.5 Ia      & 2 &   21.85&1& 19.36 & 82& 1 & 21.77&  72\\
     &214   & &00 58 54.8&$-$72 13 17& 13.31&   0.03 &      0.29/0.26 &B1 III       & 5 &   21.78&3&\nodata&   &   & 21.81& 102\\
NGC346-299& & &00 58 55.2&$-$72 09 07& 15.50&$-$0.30 &   0.01/$-$0.02 &O8 Vn        &11 &   20.85&1&\nodata&   &   & 21.64&  82\\
Sk 76&215   & &00 58 55.6&$-$72 32 09& 12.69&$-$0.09 &      0.15/0.11 &BN0 Ia       & 2 &   21.86&1& 19.59 & 83& 1 & 21.97& 135\\
NGC346-324& & &00 58 57.6&$-$72 10 36& 14.02&$-$0.24 &      0.09/0.05 &O4 V((f))    & 4 &   21.11&1& 15.74 &105& 2 & 21.68&  87\\
     &216   & &00 58 59.1&$-$72 44 34& 14.22&$-$0.13 &      0.13/0.09 &B1 III       & 4 &   21.64&1& 18.78 &   & 1 & 21.89&  78\\ %% 2 comp
NGC346-342& & &00 59 00.4&$-$72 10 38& 13.66&$-$0.23 &      0.09/0.06 &O5-6 V       & 4 &   21.07&1& 15.37 & 90& 2 & 21.68&  87\\
NGC346-355& & &00 59 00.9&$-$72 10 30& 13.50&$-$0.23 &      0.09/0.06 &O2 III(f*)   & 4 &   21.04&1& 15.62 & 61& 2 & 21.68&  87\\
NGC346-356& & &00 59 01.0&$-$72 11 09& 15.50&$-$0.26 &      0.06/0.03 &O6.5 V       & 6 &   21.48&1&\nodata&   &   & 21.74&  90\\
NGC346-368& & &00 59 02.0&$-$72 10 33& 14.18&$-$0.23 &      0.09/0.06 &O4-5 V((f))  & 4 &   21.07&1&\nodata&   &   & 21.68&  87\\
     &218   & &00 59 04.3&$-$72 19 41& 13.80&$-$0.13 &      0.11/0.07 &B1 II        & 6 &   21.72&1&\nodata&   &   & 21.74&  94\\
NGC346-435& & &00 59 04.7&$-$72 10 27& 12.57&$-$0.20 &      0.12/0.09 &O4 III(n)(f) & 4 &   20.99&1&\nodata&   &   & 21.68&  87\\
NGC346-487& & &00 59 06.7&$-$72 10 41& 14.53&$-$0.22 &      0.10/0.07 &O6.5 V       & 4 &   21.32&1&\nodata&   &   & 21.62&  73\\
NGC346-523& & &00 59 08.7&$-$72 10 14& 15.51&$-$0.26 &      0.06/0.03 &O7 Vz        &11 &   20.94&1&\nodata&   &   & 21.62&  73\\
     &220   & &00 59 10.0&$-$72 05 48& 14.35&$-$0.18 &      0.14/0.11 &O6.5f?p      & 4 &   21.04&1&   wk  &   &   & 21.63&  86\\
NGC346-637& & &00 59 14.5&$-$72 12 00& 14.98&$-$0.16 &      0.14/0.11 &B0 V         &11 &   21.65&1& 19.01 & 89& 1 & 21.67&  64\\
NGC346-682& & &00 59 18.7&$-$72 11 12& 14.87&$-$0.24 &      0.07/0.04 &O8 V         & 4 &   21.18&1&\nodata&   &   & 21.56&  48\\
Sk 78&229   & &00 59 26.6&$-$72 09 54& 11.85&$-$0.23 &      0.07/0.04 &WN6h         & 7 &   21.06&1& 15.66 &101& 2 & 21.54&  72\\ %% 3 comp
NGC346-E46& & &00 59 31.8&$-$72 13 35& 15.44&$-$0.28 &      0.04/0.01 &O7 Vn        &11 &   21.29&1&\nodata&   &   & 21.60&  73\\
Sk 80&232   & &00 59 32.0&$-$72 10 46& 12.31&$-$0.19 &      0.11/0.08 &O7 Iaf+      & 4 &   21.02&1& 15.26 &402& 2 & 21.50&  52\\
Sk 82&235   & &00 59 45.7&$-$72 44 56& 12.16&$-$0.15 &      0.09/0.05 &B0 Iaw       & 4 &   21.40&2& 15.89 &280& 2 & 21.79&  63\\
NGC346-E31& & &00 59 54.0&$-$72 04 31& 15.02&$-$0.26 &      0.05/0.02 &O8 Vz        &11 &   20.93&1&\nodata&   &   & 21.41&  73\\
     &238   & &00 59 55.5&$-$72 13 38& 13.64&$-$0.17 &      0.13/0.10 &O9.5 III     & 4 &   21.41&1& 15.95 &125& 2 & 21.53&  56\\ %% 3 comp
Sk 84&243   & &01 00 06.7&$-$72 47 19& 13.84&$-$0.17 &      0.15/0.11 &O6 V         & 4 &   21.52&1& 18.85 & 68& 1 & 21.74&  66\\
Sk 85&242   & &01 00 06.9&$-$72 13 57& 12.07&$-$0.12 &      0.07/0.04 &B1 Ia        & 2 &   21.32&1& 17.21 & 94& 2 & 21.59&  70\\ %% 2 comp
     &258   & &01 00 44.5&$-$72 29 50& 13.69&$-$0.01 &      0.30/0.26 &O9 III       & 1 &   21.60&2&\nodata&   &   & 21.71&  73\\
     &261   & &01 00 58.7&$-$72 30 50& 13.88&$-$0.07 &      0.22/0.18 &O8.5 I       & 5 &   21.43&1& 19.26 & 71& 1 & 21.70&  66\\
Sk 94&264   & &01 01 07.8&$-$71 59 59& 12.37&$-$0.15 &      0.04/0.01 &B1 Ia        & 2 &$<$20.70&2& 14.74 & 60& 2 & 21.48&  70\\
Sk 95&266   & &01 01 09.4&$-$72 27 29& 12.55&$-$0.12 &      0.07/0.03 &B1 (Iab)     &11 & \nodata& & 18.90 &...& 1 & 21.74&  76\\ %% 2 comp
     &267   & &01 01 15.7&$-$72 06 35& 14.84&$-$0.26 &      0.05/0.02 &O8 V         & 6 &$<$20.71&1&   wk  &   &   & 21.57&  84\\
Sk101&287   & &01 01 57.2&$-$72 12 42& 12.85&   0.00 &      0.27/0.24 &O9.5 Iab     & 8 &   20.78&2&\nodata&   &   & 21.54&  73\\
Sk103&289   & &01 01 58.8&$-$72 35 39& 12.34&$-$0.11 &      0.13/0.09 &B0 Iaw       & 4 &   21.60&2&\nodata&   &   & 21.74&  71\\
     &296   & &01 02 08.6&$-$72 13 20& 14.26&$-$0.19 &      0.12/0.09 &O7.5 V((f))  & 3 &   21.21&1&\nodata&   &   & 21.54&  73\\
     &304   & &01 02 21.5&$-$72 39 15& 14.98&$-$0.20 &      0.10/0.07 &B0 V         & 1 &   21.48&1& 19.57 & 64& 1 & 21.80&  71\\
     &307   & &01 02 32.2&$-$72 39 43& 13.96&$-$0.16 &      0.15/0.12 &O9 III       & 6 &   21.40&1&\nodata&   &   & 21.76&  73\\
Sk107&317   & &01 02 52.0&$-$71 48 25& 12.88&$-$0.19 &      0.05/0.02 &B0 Iw        & 6 &$<$20.70&2&\nodata&   &   & 21.70& 113\\
     &321   & &01 02 57.1&$-$72 08 09& 13.76&$-$0.19 &      0.12/0.09 &O9 IInp      & 8 &   20.79&1&$<$14.44&  & 2 & 21.76& 116\\
     &326   & &01 03 09.3&$-$72 25 57& 13.92&$-$0.12 &      0.19/0.16 &O9 V         & 5 &   20.60&1&\nodata&   &   & 21.66&  76\\
     &327   & &01 03 10.5&$-$72 02 14& 13.03&$-$0.16 &      0.13/0.10 &O9.5 II-Ibw  & 4 &   20.93&1& 14.79 &104& 2 & 21.77& 111\\
Sk108&332   & &01 03 25.2&$-$72 06 44& 12.40&$-$0.24 &        \nodata &WN3+O6.5(n)  & 4 &   20.54&2& 14.50 &   & 4 & 21.79&  93\\
     &334   & &01 03 26.6&$-$72 57 03& 13.78&$-$0.15 &      0.15/0.12 &O9.5 III     &11 & \nodata& & 19.04 &   & 1 & 21.77&  75\\
Sk114&362   & &01 04 49.4&$-$72 06 22& 11.36&$-$0.03 &      0.10/0.07 &B3 Ia        & 2 &$<$21.42&1&   wk  &   &   & 21.68&  76\\
Sk116&372   & &01 04 55.7&$-$72 46 48& 12.59&$-$0.15 &      0.13/0.10 &O9 Iabw      & 4 &   21.57&1& 18.53 &107& 1 & 21.73&  53\\
Sk119&373   & &01 04 58.1&$-$72 40 00& 12.19&$-$0.09 &      0.08/0.05 &B2 Ia        & 2 &   21.65&2&\nodata&   &   & 21.80&  89\\
     &374   & &01 05 01.9&$-$72 26 54& 13.04&$-$0.13 &      0.03/0.00 &B2 Ib        & 2 & \nodata& & 18.45 &...& 1 & 21.66&  68\\ %% 2 comp
     &378   & &01 05 09.4&$-$72 05 35& 13.77&$-$0.20 &      0.10/0.07 &O9.5 III     & 3 &   21.14&1& 14.92 & 42& 2 & 21.68&  68\\
Sk120&380   &w&01 05 24.8&$-$73 03 53& 13.47&$-$0.09 &      0.10/0.07 &B1 Ia        & 1 &   21.54&2&\nodata&   &   & 21.69&  65\\
     &388   & &01 05 39.5&$-$72 29 27& 14.09&$-$0.21 &      0.11/0.08 &O4 V         & 4 &   21.18&1& 19.40 & 63& 2 & 21.66&  60\\
Sk124&393   & &01 05 56.3&$-$72 19 45& 11.48&$-$0.03 &      0.14/0.11 &B2 Ia        &12 &$<$21.04&1&   ul  &   &   & 21.63&  59\\
     &398   & &01 06 09.8&$-$71 56 01& 13.90&   0.07 &      0.33/0.30 &O9.7 Ia      &12 &   22.08&3&\nodata&   &   & 21.85& 121\\
Sk128&404   & &01 06 29.3&$-$72 22 09& 12.22&$-$0.11 &      0.04/0.01 &B2.5 Iab     & 2 &$<$20.63&1&\nodata&   &   & 21.57&  56\\
Sk132&423   &w&01 07 40.4&$-$72 51 00& 13.25&$-$0.17 &      0.13/0.10 &O9.5 II(n)   & 4 &   21.49&1& 18.62 &108& 1 & 21.74&  62\\
     &429   & &01 07 59.9&$-$72 00 54& 14.63&$-$0.20 &      0.12/0.09 &O7 V         & 6 &   21.66&1&\nodata&   &   & 21.77&  98\\
     &435   & &01 08 17.9&$-$71 59 55& 14.00&$-$0.06 &      0.26/0.23 &O3 V((f*))   & 3 &   21.54&1& 19.88 & 49& 1 & 21.79& 103\\
     &439   & &01 08 51.1&$-$71 49 52& 14.64&$-$0.23 &      0.07/0.04 &O9.5 III     & 6 &$<$20.18&1&\nodata&   &   & 21.61&  86\\
     &440   & &01 08 56.0&$-$71 52 47& 14.48&$-$0.18 &      0.13/0.10 &O8 V         & 3 &   21.38&1& 18.88 & 71& 1 & 21.67&  86\\
Sk137&443   & &01 09 04.0&$-$72 32 18& 10.98&$-$0.07 &      0.08/0.05 &B2.5 Ia      & 2 &   21.00&2&\nodata&   &   & 21.57&  49\\
Sk138&445   & &01 09 15.8&$-$72 25 14& 12.71&$-$0.06 &      0.03/0.00 &B5 Iab       & 2 &$<$21.23&2&\nodata&   &   & 21.46&  47\\
     &446   &w&01 09 25.4&$-$73 09 30& 14.59&$-$0.24 &      0.08/0.05 &O6.5 V       & 3 &   21.19&1&  mod  &   &   & 21.67&  68\\
     &451   & &01 10 26.1&$-$72 23 29& 13.97&$-$0.22 &      0.08/0.05 &O9 V         & 3 &$<$20.87&1&   ul  &   &   & 21.53&  53\\
Sk142&454   &w&01 10 45.0&$-$72 43 09& 13.54&$-$0.10 &      0.21/0.18 &O8.5 III     &11 &$<$21.00&4&\nodata&   &   & 21.65&  50\\
Sk143&456   &w&01 10 55.8&$-$72 42 56& 12.83&   0.10 &      0.36/0.33 &O9.7 Ib      &12 &   21.00&1& 20.93 & 45& 3 & 21.63&  52\\
     &461   & &01 11 25.6&$-$72 09 49& 14.57&$-$0.23 &      0.08/0.05 &O8 V         &11 &   20.78&1&\nodata&   &   & 21.63&  79\\
Sk145&462   &w&01 11 25.9&$-$72 31 21& 12.54&$-$0.13 &      0.05/0.02 &B1.5 Ia      & 2 &   20.78&2& 17.65 &   & 3 & 21.61&  65\\
     &468   &w&01 12 05.9&$-$72 40 57& 15.11&$-$0.25 &      0.06/0.03 &O8.5 V       & 6 &   20.72&1&\nodata&   &   & 21.60&  38\\                   
Sk148&469   &w&01 12 29.0&$-$72 29 29& 13.12&$-$0.16 &      0.15/0.12 &O8.5 II((f)) & 4 &   21.30&5&   wk  &   &   & 21.53&  48\\
Sk150&472   &w&01 13 01.9&$-$72 45 49& 12.62&$-$0.11 &      0.06/0.03 &B2 Ia        & 2 & \nodata& & 20.30 & 71& 1 & 21.72&  77\\
     &476   &w&01 13 42.5&$-$73 17 30& 13.52&$-$0.09 &      0.23/0.20 &O6.5 V       & 5 &   21.85&1& 20.95 & 54& 1 & 21.82& 131\\
Sk155&479   &w&01 14 50.3&$-$73 20 18& 12.46&$-$0.15 &      0.13/0.10 &O9 Ib        & 2 &   21.42&1& 19.15 & 82& 1 & 21.77& 115\\
     &480   &w&01 14 55.0&$-$72 21 38& 14.34&$-$0.03 &      0.29/0.26 &O4-7 Ve      &11 &   21.42&1& 18.59 & 93& 1 & 21.55&  59\\
Sk156&483   &w&01 15 28.6&$-$73 19 50& 11.87&$-$0.09 &      0.09/0.06 &B1.5 Ia+     & 8 &   21.13&1& 18.85 & 83& 1 & 21.75& 101\\
Sk157&486   &w&01 15 52.1&$-$73 20 49& 12.07&$-$0.19 &      0.11/0.08 &O9.5 III     & 9 &   21.18&2& 19.18 & 73& 1 & 21.72&  83\\
Sk159&488   &w&01 15 58.9&$-$73 21 24& 11.89&$-$0.14 &      0.08/0.05 &B0.5 Iaw     & 4 &   21.15&1& 18.94 & 84& 2 & 21.71&  81\\
Sk160&490   &w&01 17 05.2&$-$73 26 36& 13.15&$-$0.15 &      0.15/0.12 &O9.5 II      & 2 &   21.46&1& 19.78 & 81& 1 & 21.66&  67\\
     &491   &w&01 17 16.9&$-$73 10 01& 14.72&$-$0.20 &      0.11/0.08 &O7.5 III     & 5 &   21.40&1& 19.06 &...& 1 & 21.74&  74\\ %% 2 comp
Sk164&499   &w&01 20 06.2&$-$72 32 08& 13.21&$-$0.13 &   0.00/$-$0.03 &B3 (Ib)      &11 &   20.90&2&\nodata&   &   & 21.44&  38\\
Sk169&506   &w&01 22 11.2&$-$73 26 52& 13.53&$-$0.17 &      0.09/0.06 &B1 V         & 5 &   21.35&1& 18.93 & 95& 1 & 21.50&  43\\
Sk188&      &w&01 31 04.1&$-$73 25 04& 12.83&$-$0.16 &        \nodata &WO3+O4V      & 7 &$<$20.30&2& 15.70 & 91& 2 & 21.24&  47\\
Sk190&      &w&01 31 28.0&$-$73 22 14& 13.54&$-$0.18 &      0.11/0.07 &O8 Iaf       &13 &   20.62&1&   wk  &   &   & 21.08&  37\\
Sk191&      &w&01 41 42.1&$-$73 50 38& 11.85&$-$0.04 &      0.14/0.10 &B1.5 Ia      & 2 &   21.51&1& 20.65 & 43& 1 &      &    \\
%%% Sk   AV        RA          DEC       V      B-V          E(B-V)     Type                 N(H I)  N(H_2) T01      21cm           
\enddata
\tablecomments{Region = w (in column 3) denotes stars in ``wing'' region.}
\tablenotetext{a}{Photometry is from Massey (2002) or Parker et al. (1992) (preferred) or from Dachs (1970); Azzopardi et al. (1975); Ardeberg \& Maurice (1977); Isserstedt (1978); Ardeberg (1980); Bouchet et al. (1985); Gordon et al. (2003); Lennon et al. (2003); and/or Evans et al. (2006).}
\tablenotetext{b}{Using intrinsic colors of FitzGerald 1970 and assuming a Galactic contribution of 0.03--0.04 mag.}
\tablenotetext{c}{Spectral types are from 1 = Smith Neubig \& Bruhweiler 1997; 2 = Lennon 1997; 3 = Massey et al. 2004, 2005, 2009; 4 =  Walborn et al. 1995, 2000, 2002; 5 = Massey et al. 1995; 6 = Garmany et al. 1987; 7 = Foellmi et al. 2003a; 8 = P. Crowther, priv. comm.; 9 = Ardeberg \& Maurice 1977; 10 = Lennon et al. 2003; 11 = Evans et al. 2004c, 2004d, 2006; 12 = Bouchet et al. 1985; 13 = Massey 2002.}
\tablenotetext{d}{$N$(H I):  1 = this study; 2 = Fitzpatrick 1985a; 3 = Gordon et al. 2003 (adjusted for comparison star values); 4 = Bouchet et al. 1985; 5 = Evans et al. 2004a.}
\tablenotetext{e}{$N$(H$_2$):  1 = this study; 2 = Tumlinson et al. 2002; 3 = Cartledge et al. 2005; 4 = Mallouris et al. 2001.  Values given as mod, wk, or ul are from unmeasured {\it FUSE} data.}
\tablenotetext{f}{$N$(21~cm) and $T_{\rm pk}$ are from the combined ATCA+Parkes spectra (Stanimirovi\'{c} et al. 1999).}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrcllrrclcrcrrcrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{17}  
\tablecaption{LMC Sight lines \label{tab:lmclos}} 
\tablewidth{0pt}  
  
\tablehead{ 
\multicolumn{1}{l}{Star}& 
\multicolumn{1}{l}{HD}& 
\multicolumn{1}{c}{Reg}&
\multicolumn{2}{c}{RA (J2000) DEC}& 
\multicolumn{1}{c}{$V$\tablenotemark{a}}& 
\multicolumn{1}{c}{$(B-V)$\tablenotemark{a}}&
\multicolumn{1}{c}{$E(B-V)$\tablenotemark{b}}& 
\multicolumn{1}{l}{Type}&
\multicolumn{1}{c}{Ref\tablenotemark{c}}&
\multicolumn{1}{c}{$N$(H I)}&
\multicolumn{1}{c}{Ref\tablenotemark{d}}&
\multicolumn{1}{c}{$N$(H$_2$)}&
\multicolumn{1}{c}{$T_{01}$}&
\multicolumn{1}{c}{Ref\tablenotemark{e}}&
\multicolumn{1}{c}{$N$(21~cm)\tablenotemark{f}}&
\multicolumn{1}{c}{$T_{\rm pk}$\tablenotemark{f}}\\ 
\multicolumn{1}{c}{ }&  
\multicolumn{1}{c}{ }&  
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{($^{h~m~s}$)}&  
\multicolumn{1}{c}{(\arcdeg~'~") }&  
\multicolumn{1}{c}{ }&  
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{tot/LMC}&  
\multicolumn{1}{c}{ }&  
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(K)}&
\multicolumn{1}{c}{ }&
\multicolumn{1}{c}{(cm$^{-2}$)}&
\multicolumn{1}{c}{(K)}}
\startdata
%%% Sk         HD          RA          DEC      V      B-V       E(B-V)     Type               N(H I)      N(H_2) T01   21cm      Tpk 
RXJ0439.8-6809 &   & &04 39 49.7&$-$68 09 02& 21.60&        &   \nodata   &\nodata      &   &$<$20.70&1& \nodata &   &   & 20.33&   9\\ %%check all cda H2
Sk$-$67 2   &270754& &04 47 04.5&$-$67 06 53& 11.26&   0.07 &   0.26/0.24 &B1 Ia+       & 1 &   21.00&2&   20.95 & 46& 1 & 21.32&  46\\
Sk$-$67 5   &268605& &04 50 18.9&$-$67 39 38& 11.34&$-$0.12 &   0.14/0.11 &O9.7 Ib      & 2 &   21.00&1&   19.46 & 57& 2 & 21.20&  47\\
Sk$-$66 1   &268623& &04 52 19.1&$-$66 43 53& 11.62&$-$0.06 &   0.11/0.09 &B2 Ia        & 1 & \nodata& &   19.19 &102& 3 & 21.11&  44\\
Sk$-$69 19  &      & &04 52 25.0&$-$69 30 21& 12.84&$-$0.07 &   0.15/0.05 &B0.5         & 3 &   21.57&2& \nodata &   &   & 21.29&  68\\
BI 9        &      & &04 52 47.9&$-$68 47 39& 13.70&$-$0.22 &   0.09/0.01 &O7.5 III((f))& 4 &$<$20.73&1& \nodata &   &   & 21.01&  20\\
Sk$-$67 14  &268685& &04 54 31.9&$-$67 15 25& 11.53&$-$0.10 &   0.08/0.04 &B1.5 Ia      & 1 &$<$20.76&1&   15.01 &270& 2 & 21.27&  51\\
Sk$-$67 20  & 32109& &04 55 31.4&$-$67 30 03& 13.79&$-$0.26 &   0.13/0.09 &WN4b         & 5 & \nodata& &   18.67 & 72& 2 & 20.54&  11\\
Sk$-$66 19  &      & &04 55 54.0&$-$66 24 59& 12.79&   0.12 &   0.36/0.33 &B0 Ia        & 6 &   21.85&2&   20.20 & 77& 4 & 21.49&  89\\
Sk$-$69 42  & 32257& &04 56 02.9&$-$69 27 22& 14.14&$-$0.15 &   0.25/0.16 &WC4          & 5 &   21.08&1& \nodata &   &   & 21.04&  32\\
Sk$-$69 43  &268809& &04 56 10.5&$-$69 15 38& 11.96&$-$0.08 &   0.12/0.03 &B1 Ia        & 1 &$<$20.50&1& \nodata &   &   & 20.80&  26\\
Sk$-$66 21  & 32125& &04 56 11.1&$-$66 17 33& 14.33&   0.04 &   0.44/0.41 &WC4          & 7 &   21.23&1& \nodata &   &   & 21.48&  47\\
LH10-3070   &      & &04 56 43.3&$-$66 25 02& 12.75&$-$0.22 &   0.10/0.07 &O6 V         & 8 & \nodata& &   19.21 & 66& 3 & 21.39&  48\\
LH10-3073   &      & &04 56 43.4&$-$66 24 54& 14.71&$-$0.10 &   0.22/0.19 &O6.5 V       & 8 & \nodata& &   19.16 & 69& 3 & 21.39&  48\\
LH10-3102   &      & &04 56 45.4&$-$66 24 46& 13.55&$-$0.10 &   0.22/0.19 &O7 V         & 8 & \nodata& &   18.69 & 70& 3 & 21.39&  48\\
LH10-3120   &      & &04 56 46.8&$-$66 24 47& 12.80&$-$0.07 &   0.25/0.22 &O5.5 V((f*)) & 8 &   21.39&1&   18.3: & 71& 3 & 21.39&  48\\
LH10-3157   &      & &04 56 50.6&$-$66 24 35& 12.47&$-$0.02 &   0.17/0.14 &B1 Ia        & 9 & \nodata& &   18.94 & 76& 3 & 21.57&  58\\
LH10-3223   &      & &04 57 00.8&$-$66 24 25& 12.95&$-$0.12 &   0.19/0.16 &O8 V         & 9 &   21.51&1&   18.69 & 62& 3 & 21.61&  58\\
Sk$-$66 35  &268732& &04 57 04.4&$-$66 34 39& 11.58&$-$0.08 &   0.11/0.08 &BC1 Ia       & 1 &   20.60&2&   19.30 & 71& 3 & 21.49&  77\\
Sk$-$68 11  &      & &04 57 04.8&$-$68 24 11& 12.23&$-$0.08 &   0.15/0.07 &B0.5 Ia      &10 &   20.70&2& \nodata &   &   & 21.12&  43\\
Sk$-$68 15  & 32402& &04 57 24.1&$-$68 23 57& 12.90&$-$0.13 &   0.27/0.19 &WC4          & 7 &$<$21.00&1&    ul   &   & 3 & 20.97&  28\\
Sk$-$67 22  &      & &04 57 27.4&$-$67 39 03& 13.44&$-$0.18 &   0.12/0.07 &O2If/WN5     &11 &   21.11&1&    mod  &   & 3 & 21.10&  35\\
Sk$-$66 40  &      & &04 57 41.0&$-$66 32 43& 12.89&   0.03 &   0.27/0.24 &WN10h        &12 &   21.59&1& \nodata &   &   & 21.50&  68\\ %% coords were off
Sk$-$69 52  &268867& &04 57 48.9&$-$69 52 23& 11.52&$-$0.03 &   0.14/0.06 &B2 Ia        & 1 & \nodata& &   18.91 & 67& 3 & 20.70&  19\\
Sk$-$68 23  &      & &05 00 49.5&$-$68 07 10& 12.83&   0.16 &   0.29/0.23 &B3 I         &13 &   21.18&3& \nodata &   &   & 21.13&  40\\
Sk$-$65 21  &      & &05 01 22.3&$-$65 41 48& 12.16&$-$0.17 &   0.10/0.08 &O9.7 Iab     &14 &$<$20.50&1&   18.21 & 90& 2 & 20.75&  16\\
Sk$-$65 22  &270952& &05 01 23.1&$-$65 52 33& 12.08&$-$0.19 &   0.11/0.09 &O6 Iaf+      &14 &   20.58&1&   14.93 &117& 2 & 20.98&  22\\
Sk$-$68 26  &      & &05 01 32.2&$-$68 10 43& 11.65&   0.12 &   0.29/0.22 &BC2 Ia       & 1 &   21.54&2&   20.38 & 59& 1 & 21.22&  63\\
LMC-054383  &      & &05 02 10.0&$-$70 32 58& 14.10&$-$0.19 &   0.13/0.05 &O4-5 V((f))  & 4 &$<$20.50&1& \nodata &   &   & 20.45&  10\\
Sk$-$66 51  & 33133& &05 03 08.9&$-$66 40 58& 12.70&$-$0.20 &   0.06/0.03 &WN8h         & 5 & \nodata& &   17.50 & 30& 2 & 20.53&  19\\
Sk$-$69 59  &268960& &05 03 12.7&$-$69 01 37& 12.12&$-$0.12 &   0.12/0.04 &B0 Ia        &11 & \nodata& &$<$13.98 &   & 2 & 21.01&  32\\
Sk$-$70 60  &      & &05 04 40.8&$-$70 15 35& 13.88&$-$0.16 &   0.16/0.08 &O4 V         &15 & \nodata& &$<$14.34 &   & 2 &$<$20.35& 5\\
Sk$-$70 58  &      & &05 04 42.2&$-$70 06 51& 12.84&$-$0.08 &   0.14/0.06 &B0.5         & 3 &   21.34&2& \nodata &   &   & 21.32&  63\\
Sk$-$70 69  &      & &05 05 18.7&$-$70 25 50& 13.95&$-$0.23 &   0.09/0.01 &O5 V         &14 &$<$20.50&1&$<$14.44 &   & 2 & 20.45&   8\\
Sk$-$68 41  &      & &05 05 27.1&$-$68 10 03& 12.04&$-$0.14 &   0.08/0.02 &B0.5 Ia      & 1 &$<$20.50&1&$<$14.18 &   & 2 & 21.32&  65\\
Sk$-$68 46  &      & &05 06 14.8&$-$68 33 01& 12.46&$-$0.03 &   0.24/0.18 &O9.5 Ib      &13 &   21.51&2& \nodata &   &   & 21.33&  36\\
Sk$-$70 79  &      & &05 06 37.3&$-$70 29 24& 12.71&$-$0.06 &   0.24/0.16 &B0 III       &16 &   21.18&2&   20.26 & 86& 3 & 21.29&  47\\
Sk$-$68 52  &269050& &05 07 20.4&$-$68 32 09& 11.63&$-$0.07 &   0.18/0.12 &B0 Ia        &14 &   21.40&1&   19.47 & 60& 2 & 21.30&  48\\
Sk$-$71 8   &      & &05 07 23.3&$-$71 11 54& 13.25&$-$0.14 &   0.17/0.10 &O9 II        &15 & \nodata& &   19.02 &113& 3 & 20.75&  13\\
Sk$-$67 69  &      & &05 14 20.1&$-$67 08 03& 13.09&$-$0.16 &   0.16/0.10 &O4 III(f)    &14 & \nodata& &   15.47 &115& 2 & 21.21&  47\\
Sk$-$69 83  &269244& &05 14 29.6&$-$69 29 44& 11.63&$-$0.15 &   0.15/0.08 &O7.5 Iaf     & 1 &$<$20.70&2& \nodata &   &   & 20.64&   7\\
Sk$-$70 85  &      & &05 17 05.8&$-$70 19 23& 12.32&$-$0.03 &   0.21/0.14 &B0 I         &13 & \nodata& &   18.45 & 77& 3 & 21.26&  22\\
Sk$-$69 89  &269311& &05 17 17.5&$-$69 46 44& 11.35&$-$0.05 &   0.11/0.05 &B2.5 Ia      & 1 &$<$20.70&2& \nodata &   &   & 21.41&  40\\
Sk$-$69 104 &269357& &05 18 59.5&$-$69 12 55& 12.10&$-$0.21 &   0.10/0.04 &O6 Ib(f)     &14 &$<$20.68&1&$<$14.03 &   & 2 & 21.26&  38\\
Sk$-$69 106 & 35517& &05 19 16.3&$-$69 39 20& 11.97&$-$0.19 &     \nodata &WC6+O5-6V-III& 5 & \nodata& &   18.48 & 55& 3 & 21.21&  29\\
Sk$-$69 108 &269392& &05 19 51.8&$-$69 53 09& 12.12&   0.24 &   0.37/0.31 &B3 I         & 6 &   21.48&3& \nodata &   &   & 20.97&  34\\
Sk$-$67 76  &      & &05 20 05.7&$-$67 21 11& 12.42&$-$0.13 &   0.11/0.05 &B0 Ia        &11 & \nodata& &   14.97 &120& 2 & 20.85&  14\\
Sk$-$67 78  &269371& &05 20 19.1&$-$67 18 06& 11.27&$-$0.04 &   0.09/0.03 &B3 Ia        & 1 &$<$20.70&2&    ul   &   &   & 20.96&  26\\
Sk$-$65 47  &      & &05 20 54.7&$-$65 27 18& 12.60&$-$0.16 &   0.15/0.10 &O4 I(n)f+p   &11 &$<$20.50&1&    ul   &   &   &$<$20.35& 7\\
Sk$-$68 72a &      & &05 22 46.7&$-$68 03 56& 12.99&$-$0.05 &   0.26/0.20 &O9 II        &15 &   21.48&2& \nodata &   &   & 21.66&  85\\
Sk$-$68 73  &269445& &05 22 59.8&$-$68 01 47& 11.45&   0.27 &   0.40/0.34 &Of/WN        &12 &   21.60&1&   20.09 & 57& 3 & 21.62&  93\\
Sk$-$67 90  &269440& &05 23 00.7&$-$67 11 22& 11.34&$-$0.10 &   0.09/0.03 &B1.5 Ia      & 1 &   20.60&2& \nodata &   &   & 21.45&  70\\
Sk$-$68 75  &269463& &05 23 28.4&$-$68 12 23& 12.03&$-$0.06 &   0.13/0.07 &B1 I         &13 &   21.00&2&    wk   &   &   & 21.41&  46\\
BI 155      &      & &05 23 48.6&$-$67 53 53& 14.03&$-$0.20 &   0.12/0.06 &O7 V         &15 &   20.75&1& \nodata &   &   & 21.56&  71\\
SMP-61-CS   &      & &05 24 36.0&$-$73 40 39&      &        &   0.12/0.03 &WC5-6        &17 &$<$20.50&1& \nodata &   &   & 20.27&   6\\
Sk$-$66 86  &      & &05 24 56.6&$-$66 04 44& 12.89&$-$0.03 &   0.19/0.14 &B0.5         & 3 &   21.48&2& \nodata &   &   & 21.37&  42\\
Sk$-$69 124 &      & &05 25 18.3&$-$69 03 12& 12.77&$-$0.16 &   0.10/0.04 &O9.7 I       & 4 &$<$20.50&1&$<$14.14 &   & 2 & 20.41&   8\\
Sk$-$66 88  &      & &05 25 37.2&$-$66 14 29& 12.70&   0.20 &   0.38/0.32 &B1.5 Ia      &18 &   21.74&3& \nodata &   &   & 21.63&  95\\ %% ra off by 10sec
Sk$-$67 100 &269504& &05 25 38.9&$-$67 19 00& 11.96&$-$0.09 &   0.10/0.05 &B1 Ia        & 1 &$<$20.70&2&    ul   &   &   & 21.13&  30\\
Sk$-$67 101 &BI 169& &05 25 56.3&$-$67 30 29& 12.67&$-$0.23 &   0.08/0.03 &O8 II        &14 &$<$20.61&1&$<$14.14 &   & 2 & 21.28&  35\\
Sk$-$67 104 & 36402& &05 26 04.0&$-$67 29 57& 11.44&$-$0.17 &   \nodata   &WC4+O8I      & 5 &$<$20.48&1&$<$14.28 &   & 2 & 21.18&  23\\
Sk$-$67 105 &      & &05 26 06.2&$-$67 10 57& 12.42&$-$0.15 &   0.17/0.12 &O4f+O6:V:    &19 &   21.48&1&   19.13 & 62& 3 & 21.07&  35\\
Sk$-$67 106 &269525& &05 26 15.2&$-$67 30 00& 12.78&$-$0.17 &   0.07/0.02 &B0:          & 3 &$<$20.57&1&    ul   &   &   & 21.23&  21\\
Sk$-$67 107 &      & &05 26 20.7&$-$67 29 56& 12.32&$-$0.19 &   0.05/0.00 &B0           & 3 &$<$20.59&1&    ul   &   &   & 21.23&  21\\
Sk$-$67 108 &      & &05 26 26.5&$-$67 37 20& 12.57&$-$0.20 &   0.12/0.07 &O4-5 III     & 1 &$<$20.70&2&    ul   &   &   & 21.29&  43\\
Sk$-$68 80  & 36521& &05 26 30.3&$-$68 50 28& 12.41&$-$0.21 &   \nodata   &WC4+O6V-III  & 5 & \nodata& &$<$13.98 &   & 2 & 20.81&  10\\
LH58-496    &      & &05 26 44.2&$-$68 48 42& 13.73&$-$0.23 &   0.09/0.03 &O5 V((f))    &10 &$<$20.80&1& \nodata &   &   & 21.08&  38\\
Sk$-$68 82  &269546& &05 26 45.3&$-$68 49 53&  9.89&$-$0.04 &   \nodata   &WN5b(h)+B3I  &20 &   20.30&4&$<$15.40 &   & 4 & 21.08&  38\\
BI 170      &      & &05 26 47.7&$-$69 06 12& 13.06&$-$0.20 &   0.07/0.01 &O9.5 Ib      &14 &$<$20.90&1&$<$14.14 &   & 2 & 21.17&  29\\
Sk$-$67 111 &      & &05 26 48.1&$-$67 29 30& 12.60&$-$0.21 &   0.09/0.04 &O6 Ia(n)fp   &14 & \nodata& &$<$14.74 &   & 2 & 21.20&  37\\
BI 173      &      & &05 27 09.9&$-$69 07 57& 12.96&$-$0.16 &   0.15/0.09 &O8.5 II(f)   & 4 &   21.34&1&   15.64 &117& 2 & 21.05&  37\\
Sk$-$70 91  &      & &05 27 33.6&$-$70 36 48& 12.78&$-$0.23 &   0.09/0.03 &O2III(f*)+OB &14 & \nodata& &   14.81 &156& 2 & 21.11&  40\\
Sk$-$66 100 &      & &05 27 45.5&$-$66 55 15& 13.26&$-$0.21 &   0.11/0.06 &O6 II        &14 &$<$20.50&1&$<$14.28 &   & 2 & 20.45&   7\\
Sk$-$69 142a&269582& &05 27 52.7&$-$68 59 09& 10.69&   0.10 &   0.34/0.28 &WN10h        & 5 &   20.90&1&$<$14.18 &   & 2 & 21.00&  14\\
LH64-16W8   &      & &05 28 47.0&$-$68 47 48& 13.61&$-$0.22 &   0.10/0.04 &ON2 III(f*)  &14 &   20.70&1& \nodata &   &   & 20.86&  14\\
LMC1-233    &      & &05 29 46.2&$-$71 09 22& 13.77&$-$0.02 &   0.28/0.22 &B0 V         &16 &   21.57&1& \nodata &   &   & 21.35&  81\\
LMC1-246    &      & &05 29 47.3&$-$71 09 00& 15.04&   0.06 &   0.32/0.26 &B1: V        &16 &   21.65&1& \nodata &   &   & 21.35&  81\\
LMC1-548    &      & &05 29 51.8&$-$71 04 07& 14.82&   0.04 &   0.29/0.23 &B1.5 V       &16 &   20.97&1& \nodata &   &   & 21.32&  63\\
HV982       &      & &05 29 52.5&$-$69 09 22& 14.60&        &   0.09/0.03 &B1IV-V+B1IV-V&21 &   21.00&2&    wk   &   &   & 21.14&  31\\
LMC1-413    &      & &05 30 11.8&$-$71 06 00& 14.54&$-$0.17 &   0.11/0.05 &B0.5 V       &16 &   21.10&1& \nodata &   &   & 21.29&  41\\
Sk$-$67 144 & 37026& &05 30 12.2&$-$67 26 08& 13.50&$-$0.23 &   0.17/0.12 &WC4          & 5 &   20.80&1&   15.45 & 91& 2 & 21.03&  18\\
LMC1-402    &      & &05 30 19.6&$-$71 06 07& 15.05&$-$0.06 &   0.24/0.18 &B0 V         &16 &   21.32&1& \nodata &   &   & 21.39&  54\\
BI 184      &      & &05 30 30.7&$-$71 02 32& 13.84&$-$0.08 &   0.20/0.14 &B0.5 V       &16 &   21.40&1&   19.65 & 55& 3 & 20.85&  12\\
Sk$-$68 107 &      & &05 30 37.8&$-$68 24 39& 12.20&$-$0.02 &   0.22/0.16 &B0 Ia        &22 &   21.08&2& \nodata &   &   & 21.30&  33\\
Sk$-$71 38  & 37248& &05 30 38.7&$-$71 01 48& 13.10&$-$0.19 &     \nodata &WC4+O9       & 5 & \nodata& &   18.3: &   & 3 & 20.96&  13\\
Sk$-$68 111 &269668& &05 31 00.8&$-$68 53 57& 12.01&$-$0.08 &   0.11/0.05 &BN1 Ia       & 1 &   20.60&1&    ul   &   &   & 20.65&  12\\
LMC1-572    &      & &05 31 09.8&$-$71 03 52& 15.85&   0.02 &   0.28/0.22 &B1 III       &16 &   21.08&1& \nodata &   &   & 21.18&  39\\
Sk$-$71 45  &269676& &05 31 15.5&$-$71 04 10& 11.54&$-$0.17 &   0.16/0.10 &O4-5 III(f)  &14 &   21.09&1&   18.63 & 98& 2 & 21.34&  50\\
Sk$-$69 175 &269687& &05 31 25.5&$-$69 05 39& 11.90&$-$0.07 &   0.17/0.11 &WN11h        & 5 &$<$21.08&1&$<$14.28 &   & 2 & 20.98&  16\\
Sk$-$67 166 &269698& &05 31 44.2&$-$67 38 01& 12.27&$-$0.22 &   0.08/0.03 &O4 If+       &14 &$<$20.50&1&   15.74 & 55& 2 & 20.92&  17\\
Sk$-$71 46  &      & &05 31 49.6&$-$71 03 38& 13.25&   0.02 &   0.32/0.26 &O4 If        &16 & \nodata& &   20.21 & 40& 3 & 21.48&  59\\
Sk$-$67 169 &      & &05 31 51.6&$-$67 02 22& 12.18&$-$0.12 &   0.07/0.02 &B1 Ia        & 1 & \nodata& &$<$13.98 &   & 2 &$<$20.35& 3\\
Sk$-$67 167 &      & &05 31 51.9&$-$67 39 41& 12.53&$-$0.22 &   0.08/0.03 &O4 Inf+      &14 &$<$20.50&1&$<$14.24 &   & 2 & 21.34&  71\\
Sk$-$67 168 &269702& &05 31 52.1&$-$67 34 21& 12.09&$-$0.17 &   0.12/0.07 &O8 Iaf       & 1 &$<$20.70&2&    ul   &   &   &$<$20.35& 5\\
BI 192      &      & &05 31 59.9&$-$67 32 55& 13.75&$-$0.22 &   0.09/0.04 &O9 III       & 4 &$<$20.68&1& \nodata &   &   &$<$20.35& 5\\
4U0532-664  &      & &05 32 49.6&$-$66 22 14&      &        &   \nodata   &O8 III       &23 &$<$20.50&1&    ul   &   &   &$<$20.35& 4\\
Sk$-$67 191 &      & &05 33 34.0&$-$67 30 20& 13.46&$-$0.21 &   0.10/0.05 &O8 V         &15 &   20.76&1&$<$14.28 &   & 2 & 21.38&  47\\
BI 208      &      & &05 33 57.3&$-$67 24 20& 13.94&$-$0.22 &   0.10/0.05 &O6 V((f))    & 4 & \nodata& &   14.60 &425& 2 & 21.11&  23\\
Sk$-$69 191 & 37680& &05 34 19.2&$-$69 45 10& 13.28&$-$0.15 &   0.26/0.20 &WC4          & 5 &   21.18&1&   18.94 & 65& 2 & 21.18&  21\\
LH81W5      &      & &05 34 28.5&$-$69 43 57& 13.92&$-$0.18 &   0.14/0.08 &O4 V((f+))   &10 &   21.08&1& \nodata &   &   & 21.19&  31\\
J0534-6932  &      & &05 34 41.3&$-$69 31 39& 13.69&$-$0.06 &   0.26/0.20 &O3If*+O6:V   &24 &   21.60&1&   19.88 & 60& 3 & 21.53&  77\\
LH81W23     &      & &05 34 50.3&$-$69 46 33& 13.81&$-$0.16 &   0.16/0.10 &O3.5V((f+))  & 4 &   21.27&1& \nodata &   &   & 21.29&  33\\
Sk$-$69 199 &      & &05 35 13.6&$-$68 59 21& 12.87&   0.10 &   0.29/0.23 &B1:          & 3 &   21.60&2& \nodata &   &   & 21.55&  94\\
Sk$-$67 211 &269810& &05 35 13.9&$-$67 33 28& 12.29&$-$0.21 &   0.10/0.04 &O2 III(f*)   &14 &   20.76&1&$<$13.98 &   & 2 & 21.26&  42\\
SN87A-S2    &      & &05 35 27.8&$-$69 16 09& 15.03&$-$0.06 &   0.18/0.12 &B2:III:      &18 &   21.44&1&    wk   &   &   & 21.37&  37\\
Sk$-$69 203 &      & &05 35 27.2&$-$69 13 52& 12.29&   0.01 &   0.22/0.16 &B0.7 Ia      & 1 &   21.54&2& \nodata &   &   & 21.45&  62\\
Sk$-$69 202 & SN87A& &05 35 27.9&$-$69 16 11& 12.24&   0.04 &   0.19/0.13 &B2/3 I pec?  &18 &   21.40&5& \nodata &   &   & 21.38&  37\\
BI 229      &      & &05 35 32.2&$-$66 02 38& 12.95&$-$0.17 &   0.15/0.10 &O7 V-III     &25 &   20.75&1&$<$14.14 &   & 2 & 20.92&  30\\
SK$-$69 206 &      & &05 35 36.0&$-$69 07 06& 12.87&   0.14 &   0.42/0.36 &O9 Ia        & 6 &   21.95&3& \nodata &   &   & 21.74&  88\\
Sk$-$68 126 &      & &05 35 38.5&$-$68 56 49& 12.62&$-$0.01 &   0.18/0.13 &B1 I         &10 &   21.54&2& \nodata &   &   & 21.47&  49\\
LH90BR58    &      & &05 35 42.3&$-$69 11 55& 14.13&   0.49 &   0.79/0.74 &O3If/WN6     & 4 &   22.15&1& \nodata &   &   & 21.68&  75\\
LH90ST2-22  &      & &05 35 45.3&$-$69 11 36& 14.08&   0.19 &   0.51/0.46 &O3.5III(f+)  & 4 &   21.90&1& \nodata &   &   & 21.68&  75\\
Brey 64     &      & &05 35 54.5&$-$68 59 07& 13.21&   0.06 &   0.30/0.25 &WN9h         & 5 &   21.74&1&   20.45 &106& 3 & 21.59&  82\\
Sk$-$69 210 &      & &05 36 03.8&$-$69 01 30& 12.65&   0.30 &   0.48/0.43 &B1.5 I       &10 &   22.00&3& \nodata &   &   & 21.61&  90\\
%%$-$66 166 &269863& &05 36 04.2&$-$66 13 44& 11.71&$-$0.04 &   0.13/0.07 &B2 Ia        & 1 &   20.30&4&   15.70 &   & ? & 21.08&    \\
BI 237      &      & &05 36 14.6&$-$67 39 19& 13.89&$-$0.12 &   0.20/0.14 &O2 V         & 4 &   21.62&1&   20.05 & 61& 3 & 21.41&  61\\
Sk$-$69 213 &      & &05 36 17.1&$-$69 11 04& 11.94&   0.13 &   0.32/0.26 &BC1 Ia       & 1 &   21.54&2& \nodata &   &   & 21.57&  59\\
LMC-N66-CS  &      & &05 36 20.8&$-$67 18 08&      &        &   \nodata   &\nodata      &   &$<$20.90&1& \nodata &   &   & 20.98&  19\\
Sk$-$68 129 &      & &05 36 26.8&$-$68 57 32& 12.78&   0.03 &   0.22/0.16 &B1 I         &10 &   21.72&2&   20.20 & 63& 3 & 21.55&  84\\
Sk$-$69 220 &269858&2&05 36 43.7&$-$69 29 48& 10.58&$-$0.08 &   \nodata   &LBV          &26 &   21.28&1&   19.04 & 79& 3 & 21.37&  35\\
Sk$-$69 223 & 38029&2&05 36 54.6&$-$69 11 38& 11.59&   0.11 &   \nodata   &WC4+OB       & 5 & \nodata& &   20.07 & 53& 3 & 21.57&  56\\
Sk$-$66 169 &269889& &05 36 54.7&$-$66 38 22& 11.56&$-$0.13 &   0.13/0.08 &O9.7 Ia+     & 1 &   20.50&6&$<$14.08 &   & 2 & 21.11&  53\\
Sk$-$66 171 &      & &05 37 02.4&$-$66 38 37& 12.21&$-$0.15 &   0.13/0.08 &O9 Ia        & 1 &$<$20.70&2&    wk   &   &   & 21.11&  53\\
Sk$-$66 172 &      & &05 37 05.4&$-$66 21 35& 13.13&$-$0.12 &   0.18/0.13 &O2III(f*)+OB &14 &   21.25&1&   18.21 & 41& 2 & 21.31&  56\\
Sk$-$69 228 &      &2&05 37 09.2&$-$69 20 20& 12.12&   0.07 &   0.25/0.19 &BC1.5 Ia     & 1 &   21.63&1&   18.70 & 86& 1 & 21.52&  47\\
BI 253      &      &2&05 37 34.5&$-$69 01 10& 13.76&$-$0.09 &   0.23/0.17 &O2 V         &14 &   21.60&1&   19.76 & 59& 3 & 21.64&  53\\
Sk$-$69 234 &269888&2&05 37 44.6&$-$69 14 26& 14.61&   0.15 &   0.55/0.49 &WC4          & 5 &   21.52&1& \nodata &   &   & 21.80&  80\\
Sk$-$68 135 &269896&2&05 37 49.1&$-$68 55 02& 11.36&   0.00 &   0.26/0.20 &ON9.7 Ia+    & 1 &   21.60&1&   19.87 & 91& 2 & 21.57&  73\\
Sk$-$68 137 &      &2&05 38 24.7&$-$68 52 33& 13.29&$-$0.07 &   0.25/0.19 &O2 III(f*)   &14 &   21.50&1&   20.37 & 60& 3 & 21.58&  66\\
Mk 42       &      &2&05 38 42.2&$-$69 05 54& 12.71&   0.00 &   0.30/0.24 &O2If/WN5     &11 &   21.79&1& \nodata &   &   &      &    \\
Sk$-$69 243 & 38268&2&05 38 42.4&$-$69 06 03&  9.50&   0.13 &   \nodata   &WN5-A+OB(n)  & 2 &   21.80&7& \nodata &   &   &      &    \\
Sk$-$69 246 & 38282&2&05 38 53.4&$-$69 02 01& 11.10&$-$0.12 &   0.18/0.12 &WN6h         & 5 &   21.41&1&   19.71 & 74& 2 & 21.70&  63\\
Sk$-$68 140 &      &2&05 38 57.2&$-$68 56 53& 12.79&   0.05 &   0.29/0.23 &B0 Ia        & 6 &   21.74&2&   20.11 & 64& 3 & 21.69&  90\\
Sk$-$69 249 &269927&2&05 38 58.8&$-$69 29 23& 10.69&$-$0.11 &   0.13/0.07 &WN9h         &12 &   21.11&1&   15.55 &163& 2 & 21.63&  69\\
LH101W14    &      &2&05 39 05.6&$-$69 29 22& 13.41&$-$0.15 &   0.17/0.11 &O3V+OV       & 4 &   21.32&1& \nodata &   &   & 21.63&  69\\
LH101W19    &      &2&05 39 11.7&$-$69 30 37& 12.44&$-$0.09 &   0.24/0.18 &O2 If*       & 4 &   21.60&1& \nodata &   &   & 21.68&  73\\
LH101W24    &      &2&05 39 13.6&$-$69 30 05& 14.58&$-$0.10 &   0.22/0.16 &O3 V((f))    & 4 &   21.51&1& \nodata &   &   & 21.68&  73\\
Sk$-$68 145 &Brey93&2&05 39 34.3&$-$68 44 09& 15.13&   0.42 &   \nodata   &WO3          & 5 &   21.40&1&   20.08 & 64& 3 & 21.49&  83\\
LMC-262     &      &2&05 39 36.8&$-$69 45 54& 16.19&   0.39 &   0.70/0.64 &(O9-B0 V)    &27 &   22.18&1& \nodata &   &   & 21.80& 104\\
LMC-282     &      &2&05 39 38.0&$-$69 45 45& 16.78&   0.45 &   0.75/0.69 &(B0 V)       &27 &   22.20&1& \nodata &   &   & 21.78&  96\\
Sk$-$69 256 &      &2&05 39 55.7&$-$69 16 26& 12.61&$-$0.02 &   0.17/0.11 &B1 Ia        & 6 &   21.40&2& \nodata &   &   & 21.70&  68\\
Sk$-$71 50  &      & &05 40 43.2&$-$71 29 01& 13.44&$-$0.12 &   0.20/0.13 &O6.5 II      &11 &   21.18&1&   20.13 & 52& 3 & 21.47&  34\\
Sk$-$69 265 &      &2&05 40 48.8&$-$69 16 51& 11.88&   0.12 &   0.25/0.19 &B3 Ia        & 6 &   21.65&2& \nodata &   &   & 21.68&  46\\
Sk$-$69 270 &269997&2&05 41 20.4&$-$69 05 07& 11.27&   0.14 &   0.29/0.23 &B2.5 Ia      & 1 &   21.54&2&   19.85 &   & 5 & 21.53&  56\\ %% coords way off
Sk$-$69 276 &      &2&05 41 33.8&$-$69 33 42& 12.41&$-$0.17 &   0.11/0.05 &O9 Ia        & 1 &$<$20.70&2& \nodata &   &   & 21.68&  60\\
Sk$-$69 279 &      &2&05 41 44.7&$-$69 35 15& 12.78&   0.04 &   \nodata   &Ofpe/WN9     &14 & \nodata& &   20.31 & 64& 1 & 21.62&  53\\
Sk$-$69 280 &      &2&05 41 48.9&$-$69 17 52& 12.71&   0.07 &   0.25/0.19 &B1.5 Ia      &28 &   21.60&2& \nodata &   &   & 21.60&  70\\
Sk$-$69 282 &270019&2&05 42 11.6&$-$69 01 39& 12.06&   0.00 &   0.18/0.12 &B1.5         & 3 &   21.51&2& \nodata &   &   & 21.55&  46\\
Sk$-$68 155 &      &2&05 42 54.9&$-$68 56 55& 12.75&$-$0.01 &   0.28/0.22 &O8 Ia        & 6 &   21.62&2&   19.99 & 68& 1 & 21.76&  77\\
LMC2-747    &      & &05 43 06.7&$-$67 49 55& 15.40&$-$0.19 &   0.07/0.01 &B1 V         &16 &$<$21.00&1& \nodata &   &   & 21.26&  66\\
LMC2-702    &      & &05 43 12.4&$-$67 50 53& 15.37&$-$0.08 &   0.22/0.16 &B0 V         &16 &   20.70&1& \nodata &   &   & 21.26&  66\\
LMC2-675    &      & &05 43 13.0&$-$67 51 17& 13.66&$-$0.25 &   0.07/0.01 &O3III(f)*+OV & 4 &$<$20.90&1& \nodata &   &   & 21.29&  69\\
Sk$-$71 52  &      & &05 43 13.3&$-$71 15 55& 12.57&   0.00 &   0.28/0.21 &O9 Ia        &28 &   21.67&2& \nodata &   &   & 21.59&  51\\ %% coords way off
LMC2-696    &      & &05 43 18.3&$-$67 50 59& 15.02&$-$0.19 &   0.07/0.01 &B1 V         &16 &$<$21.00&1& \nodata &   &   & 21.30&  64\\
BI 272      &      & &05 44 23.1&$-$67 14 29& 13.27&$-$0.19 &   0.13/0.07 &O7 III-II    &25 &$<$21.00&1&$<$14.24 &   & 2 & 20.71&  27\\
Sk$-$67 256 &      & &05 44 25.0&$-$67 13 50& 11.87&$-$0.10 &   0.10/0.04 &BC1 Ia       & 1 &   20.60&2&    wk   &   &   & 20.71&  27\\
Sk$-$69 297 &      &2&05 44 31.0&$-$69 20 16& 12.73&   0.11 &   0.35/0.29 &WN11h        & 5 & \nodata& &   19.78 & 82& 3 & 21.67&  60\\
Sk$-$67 266 &      & &05 45 51.9&$-$67 14 26& 12.01&$-$0.13 &   0.11/0.06 &WN11h        & 5 &$<$20.80&1&    ul   &   &   & 20.23&  14\\
Sk$-$70 115 &270145&2&05 48 49.7&$-$70 03 58& 12.24&$-$0.10 &   0.20/0.14 &O6.5 Iaf     &25 &   21.30&1&   19.94 & 53& 2 & 21.56&  38\\
Sk$-$70 116 &270151&2&05 49 02.8&$-$70 02 30& 12.05&   0.11 &   0.28/0.22 &B2 Ia        & 1 &   21.48&2& \nodata &   &   & 21.56&  38\\
%%% Sk        HD        RA           DEC      V      B-V       E(B-V)     Type                 N(H I)    N(H_2) T01      21cm          
\enddata
\tablecomments{Region = 2 (in column 3) denotes stars in LMC2 region.}
\tablenotetext{a}{Photometry is from Massey (2002) or Parker (1993) (preferred) or from Ardeberg et al. (1972); Brunet et al. (1975); Isserstedt (1975, 1979, 1982); Feitzinger \& Isserstedt (1985); Schmidt-Kaler et al. (1999); and/or other refs.}
\tablenotetext{b}{$E(B-V)$ is calculated using the intrinsic colors of FitzGerald (1970) or (for WR stars) from P. Crowther (priv. comm.); the Galactic foreground extinction is estimated from Fig. 13 of Staveley-Smith et al. (2003).}
\tablenotetext{c}{Spectral types are from 1 = Fitzpatrick 1988, 1991; 2 = Walborn 1977; 3 = Rousseau et al. 1978; 4 = Massey et al. 2004, 2005, 2009; 5 = Breysacher et al. 1999; 6 = Misselt et al. 1999; 7 = Bartzakos et al. 2001; 8 = Parker et al. 1992; 9 = Evans et al. 2006; 10 = Massey et al. 2000; 11 = P. Crowther, priv. comm.; 12 = Crowther \& Smith 1997; 13 = Jaxon et al. 2001; 14 = Walborn et al. 2002, 2004; 15 = Conti et al. 1986; 16 = Massey et al. 1995; 17 = Stasi\'{n}ska et al. 2004; 18 = Walborn et al. 1989, 1993, 1995; 19 = Niemela \& Morrell 1986; 20 = Foellmi et al. 2003b; 21 = Fitzpatrick et al 2002; 22 = Thompson et al. 1982; 23 = Negueruela \& Coe 2002; 24 = Ostrov 2001; 25 = Massa et al. 2003; 26 = Schnurr et al. 2008; 26 = Deharveng \& Caplan 1992; 27 = Smith Neubig \& Bruhweiler 1999.}
\tablenotetext{d}{$N$(H I):  1 = this study; 2 = Fitzpatrick 1985b, Fitzpatrick 1986, Fitzpatrick \& Walborn 1990, Fitzpatrick et al. 2002; 3 = Gordon et al. 2003 (adjusted for comparison star values); 4 = Richter 2000; 5 = Welty et al. 1999; 6 = Crowther et al. 2002; 7 = de Boer et al. 1985}
\tablenotetext{e}{$N$(H$_2$):  1 = Cartledge et al. 2005; 2 = Tumlinson et al. 2002; 3 = this study; 4 = Richter 2000; 5 = Gunderson et al. 1998.  Values given as mod, wk, or ul are from unmeasured {\it FUSE} data.}
\tablenotetext{f}{$N$(21~cm) and $T_{\rm pk}$ are from the combined ATCA+Parkes spectra (Kim et al. 2003).}
\end{deluxetable}

\voffset 0.5in

\begin{deluxetable}{lrrrrrrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{15}
\tablecaption{Ratios (Galactic, LMC, SMC) \label{tab:ratgal}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{l}{Ratio}&
\multicolumn{1}{c}{Type}&
\multicolumn{2}{c}{Galactic}&
\multicolumn{2}{c}{LMC (all)}&
\multicolumn{2}{c}{LMC main}&
\multicolumn{2}{c}{LMC2}&
\multicolumn{2}{c}{SMC (all)}&
\multicolumn{2}{c}{SMC bar}&
\multicolumn{2}{c}{SMC wing}\\
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{Ratio}&
\multicolumn{1}{c}{N}&
\multicolumn{1}{c}{Ratio}&
\multicolumn{1}{c}{N}&
\multicolumn{1}{c}{Ratio}&
\multicolumn{1}{c}{N}&
\multicolumn{1}{c}{Ratio}&
\multicolumn{1}{c}{N}&
\multicolumn{1}{c}{Ratio}&
\multicolumn{1}{c}{N}&
\multicolumn{1}{c}{Ratio}&
\multicolumn{1}{c}{N}&
\multicolumn{1}{c}{Ratio}&
\multicolumn{1}{c}{N}}
\startdata
%%%       MW                  LMC                   LMC avg               LMC2
%%%                           SMC                   SMC bar               SMC wing
log[$N$(H I)/$E(B-V)$] & 
wlog &
    21.65$\pm$0.16&237&   22.18$\pm$0.22& 83&   22.10$\pm$0.26& 64&   22.33$\pm$0.07& 21&   
                          22.33$\pm$0.39& 85&   22.39$\pm$0.36& 69&   22.08$\pm$0.47& 17 \\
 &$\Delta$ & & &               0.54&   &             0.46&   &             0.69&   &
                               0.68&   &             0.74&   &             0.43 \\
 & nlin &
    21.67$\pm$0.19&242&   22.21$\pm$0.22& 86&      \nodata    &   &      \nodata    &   &
                          22.47$\pm$0.32& 86&      \nodata    &   &      \nodata    &    \\
 &$\Delta$ & & &               0.54&   &     \nodata     &   &     \nodata     &   &
                               0.80&   &     \nodata     &   &     \nodata      \\
 & \\
log[$N$(H$_2$)/$E(B-V)$] &                 
wlog &
    20.92$\pm$0.27&177&   20.51$\pm$0.57& 38&   20.52$\pm$0.62& 27&   20.62$\pm$0.24& 10&
                          20.64$\pm$0.60& 40&   20.55$\pm$0.53& 28&   20.85$\pm$0.70& 12 \\
 &$\Delta$ & & &            $-$0.41&   &          $-$0.40&   &          $-$0.30&   &
                            $-$0.28&   &          $-$0.37&   &          $-$0.07& \\
 & ebv35&
    20.80$\pm$0.36&101&   20.51$\pm$0.57& 38&   \nodata       &   &   \nodata       &   &
                          20.64$\pm$0.63& 39&   \nodata       &   &   \nodata       &    \\
 &$\Delta$ & & &            $-$0.29&   &    \nodata      &   &    \nodata      &   &
                            $-$0.16&   &    \nodata      &   &    \nodata       \\
 & nlin &
    20.89$\pm$0.32&183&   20.60$\pm$0.66& 37&   \nodata       &   &   \nodata       &   &
                          20.57$\pm$ nan& 37&   \nodata       &   &   \nodata       &    \\
 &$\Delta$ & & &            $-$0.29&   &    \nodata      &   &    \nodata      &   &
                            $-$0.32&   &    \nodata      &   &    \nodata       \\
 & \\
log[$N$(H$_{\rm tot}$)/$E(B-V)$] &               
wlog &
    21.75$\pm$0.11&228&   22.19$\pm$0.22& 83&   22.11$\pm$0.26& 64&   22.34$\pm$0.06& 21&
                          22.36$\pm$0.35& 85&   22.39$\pm$0.36& 69&   22.23$\pm$0.29& 16 \\
 &$\Delta$ & & &               0.44&   &             0.36&   &             0.59&   &
                               0.61&   &             0.64&   &             0.48& \\
 & H2est&
    21.76$\pm$0.12&230&   22.20$\pm$0.22& 84&   \nodata       &   &   \nodata       &   &
                          22.36$\pm$0.35& 85&   \nodata       &   &   \nodata       &    \\
 &$\Delta$ & & &               0.44&   &    \nodata      &   &    \nodata      &   &
                               0.60&   &    \nodata      &   &    \nodata      & \\
 & nlin &
    21.75$\pm$0.15&241&   22.22$\pm$0.22& 86&   \nodata       &   &   \nodata       &   &
                          22.48$\pm$0.32& 86&   \nodata       &   &   \nodata       &    \\
 &$\Delta$ & & &               0.46&   &    \nodata      &   &    \nodata      &   &
                               0.72&   &    \nodata      &   &    \nodata       \\
 & \\
log[$W$(5780.5)/$N$(H I)] &                   
wlog &
 $-$18.85$\pm$0.11& 82&$-$19.83$\pm$0.16& 11&   \nodata       &   &   \nodata       &   &
                       $-$19.82$\pm$0.63&  7&   \nodata       &   &   \nodata       &    \\
 &$\Delta$ & & &            $-$0.97&   &    \nodata      &   &    \nodata      &   &
                            $-$0.96&   &    \nodata      &   &    \nodata       \\
 & \\
log[$N$(CH)/$N$(H$_2$)] &                  
wlog &
  $-$7.38$\pm$0.16&127& $-$7.53$\pm$0.24&  6&   \nodata       &   &   \nodata       &   &
                        $-$7.76$\pm$0.56&  3&   \nodata       &   &   \nodata       &    \\
 &$\Delta$ & & &            $-$0.15&   &    \nodata      &   &    \nodata      &   &
                            $-$0.37&   &    \nodata      &   &    \nodata       \\
 & \\
\enddata
%%% values are for weighted averages, not including omitted points 
\tablecomments{Values are weighted mean[log(ratio)] (wlog) or unweighted log[mean(ratio)] (nlin), with standard deviations; N is the number of sight lines with values for both quantities (after removing $>$2.5$\sigma$ outliers).
$\Delta$ values are differences with respect to average Galactic values.
Sight lines with log[$N$(H$_2$)] $<$ 18.5 or $E(B-V)$ $<$ 0.05 have been omitted from the samples, for ratios including those quantities.
Because $N$(H$_2$)/$E(B-V)$ increases with $E(B-V)$ in (at least) the Galactic ISM, sight lines with $E(B-V)$ $>$ 0.35 have been omitted from the ebv35 samples [to give similar ranges in $E(B-V)$ for our Galaxy, the LMC, and the SMC].
For the H2est samples, $N$(H$_2$) has been estimated from $E(B-V)$ for sight lines with no H$_2$ data.
Sight lines included in the SMC ``wing'' region and the LMC2 region are noted in Tables 1 and 2.}
\end{deluxetable}

\appendix

\begin{deluxetable}{rllrrl}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablecaption{{\it HST} Observing Programs \label{tab:prog}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Program}&
\multicolumn{1}{c}{Instrument}&
\multicolumn{1}{c}{Resolution}&
\multicolumn{1}{c}{SMC}&
\multicolumn{1}{c}{LMC}&
\multicolumn{1}{c}{PI}\\
\multicolumn{2}{c}{ }&
\multicolumn{1}{c}{(\AA)}&
\multicolumn{3}{c}{ }}
\startdata
2233 & FOS G130H  & 0.90  &  0 &  4 & Kudritzki \\
2563 & FOS G130H  & 0.90  &  0 &  1 & Kirshner \\
3030 & GHRS G140L & 0.60  &  0 &  1 & Ebbets \\
4110 & FOS G130H  & 0.90  &  9 &  5 & Kudritzki \\
4260 & FOS G130H  & 0.90  &  0 &  6 & Leitherer \\
5346 & FOS G130H  & 0.90  &  0 &  4 & Lennon \\
5444 & FOS G130H  & 0.90  & 10 & 20 & Robert \\
5460 & FOS G130H  & 0.90  &  0 &  3 & Hillier \\
5702 & FOS G130H  & 0.90  &  0 &  1 & Leitherer \\
5723 & FOS G130H  & 0.90  &  0 &  4 & Hillier \\
6078 & GHRS G140L & 0.60  &  3 &  0 & Lennon \\
7303 & STIS G140L & 1.20  &  0 &  1 & Hamann \\
7392 & STIS E140M & 0.027 &  0 &  1 & Kaper \\
7399 & STIS G140L & 1.20  &  0 &  1 & Van Teeseling \\
7437 & STIS E140M & 0.027 & 19 &  0 & Lennon \\
7480 & STIS E140M & 0.027 &  1 &  0 & Koenigsberger \\
7667 & STIS G140L & 1.20  &  1 &  0 & Gilliland \\
7667 & STIS G140M & 0.10  &  1 &  0 & Gilliland \\
7759 & STIS G140M & 0.10  &  1 &  0 & Peters \\
8145 & STIS E140H & 0.011 &  1 &  0 & Welty \\
8198 & STIS G140L & 1.20  &  6 &  0 & Gordon \\
8246 & STIS G140L & 1.20  &  7 &  0 & Heydari-Malayeri \\
8320 & STIS E140M & 0.027 &  0 &  1 & Bomans \\
8462 & STIS G140L & 1.20  &  0 &  1 & Pena \\
8566 & STIS E140M & 0.027 &  1 &  0 & Vrtilek \\
8629 & STIS G140L & 1.20  & 13 & 13 & Bruhweiler \\
8633 & STIS G140L & 1.20  &  1 &  3 & Massey \\
8662 & STIS E140M & 0.027 &  0 &  1 & Lauroesch \\
9094 & STIS E140M & 0.027 &  1 &  0 & Koenigsberger \\
9116 & STIS E140M & 0.027 & 12 &  0 & Lennon \\
9383 & STIS E140H & 0.011 &  2 &  0 & Gordon \\
9412 & STIS G140L & 1.20  &  6 & 15 & Massey \\
9434 & STIS E140M & 0.027 &  1 &  3 & Lauroesch \\
9757 & STIS E140H & 0.011 &  0 &  2 & Welty \\
9795 & STIS G140L & 1.20  &  0 &  1 & Massey \\
11625& COS G130M  & 0.07  & 22 &  0 & Hubeny \\
11997& COS G130M  & 0.07  &  1 &  0 & Oliveira \\
\enddata
\end{deluxetable}

\begin{deluxetable}{llrrr}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablecaption{21~cm Velocity Limits \label{tab:21vel}}
\tablewidth{0pt}

\tablehead{
\multicolumn{1}{c}{Star}&
\multicolumn{1}{c}{v1--v2\tablenotemark{a}}&
\multicolumn{1}{c}{$N$(Ly-$\alpha$)}&
\multicolumn{1}{c}{$N$(21 all)\tablenotemark{b}}&
\multicolumn{1}{c}{$N$(21 lim)\tablenotemark{c}}}
\startdata
%%% Star       v1-v2       Ly-a    21all   21_5     Na I comps         N_5
Sk 13       & 110-157 &    22.04 & 22.12 & 22.00 \\ %% 115-152         22.00
Sk 18       & 114-152 &    21.70 & 22.06 & 21.90 \\ %% 119-147         21.90
AV 47       & 113-134 &    21.32 & 21.81 & 21.36 \\ %% 118-129         21.36
Sk 40       & 123-154*&    21.54 & 21.84 & 21.58 \\ %% 128-149/187     21.54/20.53//21.58
AV 80       & 107-137*&    21.81 & 21.89 & 21.58 \\ %% 112-132/196     21.57/19.86//21.58
AV 95       & 100-143 &    21.49 & 21.77 & 21.50 \\ %% 105-138-151     21.50-21.63
AV 207      & 157-190 &    21.43 & 21.60 & 21.46 \\ %% 162-185         21.46
AV 214      & 150-169 &    21.78 & 21.81 & 21.39 \\ %% 155-164         21.39 Cox
Sk 78       & 124-155 &    21.06 & 21.54 & 20.83 \\ %% 129-150         20.83
Sk 82       & 132-150 &    21.40 & 21.79 & 21.29 \\ %% 137-145         21.29
Sk 85       & 153-167 &    21.32 & 21.59 & 21.05 \\ %% 160             21.05 Cox
AV 321      & 119-133*&    20.79 & 21.76 & 21.24 \\ %% 126/167         20.44/21.17//21.24
AV 388      & 129-161 &    21.18 & 21.66 & 21.17 \\ %% 134-156         21.17
AV 398      & 167-208 &    22.08 & 21.85 & 21.81 \\ %% 172-203         21.81 Cox
AV 440      & 171-193*&    21.38 & 21.67 & 21.45 \\ %% 129/176-188     20.05/21.43//21.45
Sk 143      & 125-145 &    21.00 & 21.63 & 21.12 \\ %% 130-140         21.12
AV 476      & 123-180 &    21.85 & 21.82 & 21.71 \\ %% 128-175         21.71
Sk 155      & 141-178 &    21.42 & 21.77 & 21.55 \\ %% 146-173         21.55
Sk 159      & 139-154 &    21.15 & 21.71 & 21.08 \\ %% 144-149         21.08
 & \\
Sk$-$67 2   & 262-295 &    21.00 & 21.32 & 21.20 \\ %% 267-290         21.20
Sk$-$67 5   & 267-304 &    21.00 & 21.20 & 21.15 \\ %% 272-299         21.15
Sk$-$67 22  & 284-304 &    21.11 & 21.10 & 20.89 \\ %% 289-299         20.89
Sk$-$68 52  & 238-254*&    21.40 & 21.30 & 21.13 \\ %% 243-249/300-307 21.05/20.33//21.13
Sk$-$68 73  & 272-319 &    21.60 & 21.62 & 21.55 \\ %% 277-314         21.55
Sk$-$67 101 & 265-287*& $<$20.61 & 21.28 & 20.62 \\ %% 270-282/326     20.47/20.08//20.62
BI 170      & 222-236 & $<$20.90 & 21.17 & 20.28 \\ %% 229-229         20.13
Sk$-$71 45  & 208-268 &    21.09 & 21.34 & 21.29 \\ %% 213-263         21.29
Sk$-$67 211 & 277-301 &    20.76 & 21.26 & 21.03 \\ %% 282-296         21.03
Sk$-$69 203 & 270-284 &    21.54 & 21.45 & 21.18 \\ %% 277             21.18 Vladilo
Sk$-$69 202 & 212-299 &    21.40 & 21.38 & 21.35 \\ %% 217-294         21.35
BI 229      & 280-294 &    20.75 & 20.92 & 20.12 \\ %% 287-287         20.12
BI 237      & 248-300 &    21.62 & 21.41 & 21.33 \\ %% 253-295         21.33
Sk$-$69 213 & 254-296 &    21.54 & 21.57 & 21.44 \\ %% 259-291         21.44 Vladilo
Sk$-$69 220 & 268-302 &    21.28 & 21.37 & 21.14 \\ %% 275-295         21.14 Vladilo
Sk$-$66 171 & 257-283 & $<$20.70 & 21.11 & 19.97 \\ %% 264-276-330     19.97-xxxx
BI 253      & 256-295 &    21.60 & 21.64 & 21.47 \\ %% 261-290         21.47
Sk$-$68 135 & 260-313 &    21.60 & 21.57 & 21.50 \\ %% 265-308         21.50
Sk$-$69 246 & 265-298*&    21.41 & 21.70 & 21.61 \\ %% 270-293/235-250 21.49/20.99//21.61
BI 272      & 274-310 & $<$21.00 & 20.71 & 20.65 \\ %% 279-305         20.65
Sk$-$70 115 & 215-241*&    21.30 & 21.56 & 21.28 \\ %% 220-236/286-300 21.07/20.86//21.28
\enddata
\tablenotetext{a}{Entries marked with an asterisk include contributions from another weak, isolated component.}
\tablenotetext{b}{Column density integrated over full extent of 21~cm profile.}
\tablenotetext{c}{Column density integrated over limited range in velocities seen in \ion{Na}{1} absorption (extended by 5 km~s$^{-1}$ at both ends).}
\end{deluxetable}
